Approximating Cumulative Pebbling Cost is Unique Games Hard

The cumulative pebbling complexity of a directed acyclic graph $G$ is defined as $\mathsf{cc}(G) = \min_P \sum_i |P_i|$, where the minimum is taken over all legal (parallel) black pebblings of $G$ and $|P_i|$ denotes the number of pebbles on the graph during round $i$. Intuitively, $\mathsf{cc}(G)$ captures the amortized Space-Time complexity of pebbling $m$ copies of $G$ in parallel. The cumulative pebbling complexity of a graph $G$ is of particular interest in the field of cryptography as $\mathsf{cc}(G)$ is tightly related to the amortized Area-Time complexity of the Data-Independent Memory-Hard Function (iMHF) $f_{G,H}$ [AS15] defined using a constant indegree directed acyclic graph (DAG) $G$ and a random oracle $H(\cdot)$. A secure iMHF should have amortized Space-Time complexity as high as possible, e.g., to deter brute-force password attacker who wants to find $x$ such that $f_{G,H}(x) = h$. Thus, to analyze the (in)security of a candidate iMHF $f_{G,H}$, it is crucial to estimate the value $\mathsf{cc}(G)$ but currently, upper and lower bounds for leading iMHF candidates differ by several orders of magnitude. Blocki and Zhou recently showed that it is $\mathsf{NP}$-Hard to compute $\mathsf{cc}(G)$, but their techniques do not even rule out an efficient $(1+\varepsilon)$-approximation algorithm for any constant $\varepsilon>0$. We show that for any constant $c > 0$, it is Unique Games hard to approximate $\mathsf{cc}(G)$ to within a factor of $c$. (See the paper for the full abstract.)

==> figure-indegree.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{decorations.pathreplacing}
\usetikzlibrary {positioning,chains,fit,shapes,calc}

\begin{document}
\begin{tikzpicture}
    [node distance=1cm,auto,font=\small,
    every node/.style={node distance=2cm},
    bit/.style={circle,draw,purdueevertrueblue,fill=purdueevertrueblue!20,text=purdueevertrueblue,inner sep=2pt},
    test/.style={circle,draw,purduecampusgold,fill=purduecampusgold!20,text=purduecampusgold,inner sep=2pt},
    subred/.style={rectangle,draw,red,fill=red!20,rounded corners=0.15cm,text width=0.96cm,minimum height=0.3cm},
    subblue/.style={rectangle,draw,blue,fill=blue!20,rounded corners=0.15cm,text width=0.96cm,minimum height=0.3cm},
    subgreen/.style={rectangle,draw,tangocolordarkchameleon,fill=tangocolordarkchameleon!20,rounded corners=0.15cm,text width=0.96cm,minimum height=0.3cm},
    subtest/.style={rectangle,draw,purduedigitalheadlinegold,fill=purduedigitalheadlinegold!20,rounded corners=0.15cm,text width=0.96cm,minimum height=0.3cm},
    subbit/.style={rectangle,draw,purdueslayterskyblue,fill=purdueslayterskyblue!20,rounded corners=0.15cm,text width=0.96cm,minimum height=0.3cm},
    pebbled/.style ={ circle ,top color = purdueslayterskyblue!50 , bottom color = purdueslayterskyblue,
draw,purdueslayterskyblue, text=white , minimum width =0.7 cm}
    ]
    % --------- G_U -------------
    % draw set names
    \node (B0) {\textcolor{purdueevertrueblue}{$B_0$}};
    \node[above=0.1cm of B0] (T0) {\textcolor{purduecampusgold}{$T_0$}};
    \node[above=0.1cm of T0] (vd1) {$\vdots$};
    \node[right=2.4cm of vd1] (vd2) {$\vdots$};
    \node[above=-0.1cm of vd1] (Bl) {\textcolor{purdueevertrueblue}{$B_{\ell}$}};
    \node[above=0.1cm of Bl] (Tl) {\textcolor{purduecampusgold}{$T_{\ell}$}};
    \node[above=0.1cm of Tl] (vd3) {$\vdots$};
    \node[right=2.4cm of vd3] (vd4) {$\vdots$};
    \node[above=-0.1cm of vd3] (BL1) {\textcolor{purdueevertrueblue}{$B_{L-1}$}};
    \node[above=0.1cm of BL1] (TL1) {\textcolor{purduecampusgold}{$T_{L-1}$}};
    \node[above=0.1cm of TL1] (BL) {\textcolor{purdueevertrueblue}{$B_L$}};
    % draw boxes
    \draw[dashed,color=purdueevertrueblue] ($(B0)+(0.5,-0.2)$) rectangle ($(B0)+(5.5,0.2)$);
    \draw[dashed,color=purduecampusgold] ($(T0)+(0.5,-0.2)$) rectangle ($(T0)+(5.5,0.2)$);
    \draw[dashed,color=purdueevertrueblue] ($(Bl)+(0.5,-0.2)$) rectangle ($(Bl)+(5.5,0.2)$);
    \draw[dashed,color=purduecampusgold] ($(Tl)+(0.5,-0.2)$) rectangle ($(Tl)+(5.5,0.2)$);
    \draw[dashed,color=purdueevertrueblue] ($(BL1)+(0.5,-0.2)$) rectangle ($(BL1)+(5.5,0.2)$);
    \draw[dashed,color=purduecampusgold] ($(TL1)+(0.5,-0.2)$) rectangle ($(TL1)+(5.5,0.2)$);
    \draw[dashed,color=purdueevertrueblue] ($(BL)+(0.5,-0.2)$) rectangle ($(BL)+(5.5,0.2)$);
    % draw bit-vertices
    \node[right=0.3cm of B0] (cd01) {$\cdots$};
    \node[subred,right=0.02cm of cd01] (sub01) {};
    \node[bit,right=0.1cm of cd01] (b01) {};
    \node[bit,right=0.2cm of b01] (b02) {};
    \node[bit,right=0.2cm of b02] (b03) {};
    \node[right=0.1cm of b03] (cd02) {$\cdots$};
    \node[subbit,right=0.02cm of cd02] (sub02) {};
    \node[bit,right=0.1cm of cd02] (b04) {};
    \node[bit,right=0.2cm of b04] (b05) {};
    \node[bit,right=0.2cm of b05] (b06) {};
    \node[right=0.2cm of b06] (cd03) {$\cdots$};
    \node[below=0.3cm of cd02] (gu) {\large $\hat{G}_{\mathcal{U}}$};
    
    \node[right=0.3cm of Bl] (cdl1) {$\cdots$};
    \node[subblue,right=0.02cm of cdl1] (subl1) {};
    \node[bit,right=0.1cm of cdl1] (bl1) {};
    \node[bit,right=0.2cm of bl1] (bl2) {};
    \node[bit,right=0.2cm of bl2] (bl3) {};
    \node[right=0.1cm of bl3] (cdl2) {$\cdots$};
    \node[subbit,right=0.02cm of cdl2] (subl2) {};
    \node[bit,right=0.1cm of cdl2] (bl4) {};
    \node[bit,right=0.2cm of bl4] (bl5) {};
    \node[bit,right=0.2cm of bl5] (bl6) {};
    \node[right=0.2cm of bl6] (cdl3) {$\cdots$};
    
    \node[right=0.15cm of BL1] (cdL11) {$\cdots$};
    \node[subgreen,right=0.02cm of cdL11] (subL11) {};
    \node[bit,right=0.1cm of cdL11] (bL11) {};
    \node[bit,right=0.2cm of bL11] (bL12) {};
    \node[bit,right=0.2cm of bL12] (bL13) {};
    \node[right=0.1cm of bL13] (cdL12) {$\cdots$};
    \node[subbit,right=0.02cm of cdL12] (subL12) {};
    \node[bit,right=0.1cm of cdL12] (bL14) {};
    \node[bit,right=0.2cm of bL14] (bL15) {};
    \node[bit,right=0.2cm of bL15] (bL16) {};
    \node[right=0.2cm of bL16] (cdL13) {$\cdots$};
    
    \node[right=0.3cm of BL] (cdL1) {$\cdots$};
    \node[subbit,right=0.02cm of cdL1] (subL1) {};
    \node[bit,right=0.1cm of cdL1] (bL1) {};
    \node[bit,right=0.2cm of bL1] (bL2) {};
    \node[bit,right=0.2cm of bL2] (bL3) {};
    \node[right=0.1cm of bL3] (cdL2) {$\cdots$};
    \node[subbit,right=0.02cm of cdL2] (subL2) {};
    \node[bit,right=0.1cm of cdL2] (bL4) {};
    \node[bit,right=0.2cm of bL4] (bL5) {};
    \node[bit,right=0.2cm of bL5] (bL6) {};
    \node[right=0.2cm of bL6] (cdL3) {$\cdots$};
    % draw test-vertices
    \node[right=1cm of T0] (CD01) {$\cdots$};
    \node[subtest,right=0.32cm of CD01] (SUB0) {};
    \node[test,right=0.4cm of CD01] (t01) {};
    \node[test,right=0.2cm of t01] (t02) {};
    \node[test,right=0.2cm of t02] (t03) {};
    \node[right=0.4cm of t03] (CD02) {$\cdots$};
    
    \node[right=1cm of Tl] (CDl1) {$\cdots$};
    \node[subtest,right=0.32cm of CDl1] (SUBl) {};
    \node[test,right=0.4cm of CDl1] (tl1) {};
    \node[test,right=0.2cm of tl1] (tl2) {};
    \node[test,right=0.2cm of tl2] (tl3) {};
    \node[right=0.4cm of tl3] (CDl2) {$\cdots$};
    
    \node[right=0.8cm of TL1] (CDL11) {$\cdots$};
    \node[subtest,right=0.32cm of CDL11] (SUBL1) {};
    \node[test,right=0.4cm of CDL11] (tL11) {};
    \node[test,right=0.2cm of tL11] (tL12) {};
    \node[test,right=0.2cm of tL12] (tL13) {};
    \node[right=0.4cm of tL13] (CDL12) {$\cdots$};
    % draw edges
    \path[draw,thick,color=red,->] (sub01) edge (SUB0);
    \path[draw,thick,color=red,->] (sub01) edge (SUBl);
    \path[draw,thick,color=red,->] (sub01) edge (SUBL1);
    
    \path[draw,thick,color=blue,->] (subl1) edge (SUBl);
    \path[draw,thick,color=blue,->] (subl1) edge (SUBL1);
    
    \path[draw,thick,color=tangocolordarkchameleon,->] (subL11) edge (SUBL1);
    
    \path[draw,thick,dashed,color=red,->] (SUB0) edge (subl2);
    \path[draw,thick,dashed,color=red,->] (SUB0) edge (subL12);
    \path[draw,thick,dashed,color=red,->] (SUB0) edge (subL2);
    
    \path[draw,thick,dashed,color=blue,->] (SUBl) edge (subL12);
    \path[draw,thick,dashed,color=blue,->] (SUBl) edge (subL2);
    
    \path[draw,thick,dashed,color=tangocolordarkchameleon,->] (SUBL1) edge (subL2);
    
    \node[right=5.4cm of Tl] (+) {\large $+$};
    % ------------ G_gamma ----------------
    \node[pebbled,right=6.5cm of B0] (0) {$0$};
    \node[above=0.4cm of 0] (vd5) {$\vdots$};
    \node[pebbled,above=1.5cm of 0] (l) {$\ell$};
    \node[pebbled,above=1cm of l] (L-1) {\scriptsize$L$--$1$};
    \node[above=0.2cm of l] (vd6) {$\vdots$};
    \node[pebbled,above=0.5cm of L-1] (L) {$L$};
    \path[draw,thick,color=purdueslayterskyblue,->] (0) edge[bend right=50] (l);
    \path[draw,thick,color=purdueslayterskyblue,->] (l) edge[bend right=35] (L);
    \path[draw,thick,color=purdueslayterskyblue,->] (0) edge[bend left=30] (L);
    \node[below=0.3cm of 0] (ggamma) {\large $G_{\gamma,L+1}$};
    
    \node[right=2cm of +] (->) {\large $\Rightarrow$};
    % --------- Sparsify_G -------------
    % draw set names
    \node[right=8.7cm of B0] (B0') {\textcolor{purdueevertrueblue}{$B_0$}};
    \node[above=0.1cm of B0'] (T0') {\textcolor{purduecampusgold}{$T_0$}};
    \node[above=0.1cm of T0'] (vd1') {$\vdots$};
    \node[right=2.4cm of vd1'] (vd2') {$\vdots$};
    \node[above=-0.1cm of vd1'] (Bl') {\textcolor{purdueevertrueblue}{$B_{\ell}$}};
    \node[above=0.1cm of Bl'] (Tl') {\textcolor{purduecampusgold}{$T_{\ell}$}};
    \node[above=0.1cm of Tl'] (vd3') {$\vdots$};
    \node[right=2.4cm of vd3'] (vd4') {$\vdots$};
    \node[above=-0.1cm of vd3'] (BL1') {\textcolor{purdueevertrueblue}{$B_{L-1}$}};
    \node[above=0.1cm of BL1'] (TL1') {\textcolor{purduecampusgold}{$T_{L-1}$}};
    \node[above=0.1cm of TL1'] (BL') {\textcolor{purdueevertrueblue}{$B_L$}};
    % draw boxes
    \draw[dashed,color=purdueevertrueblue] ($(B0')+(0.5,-0.2)$) rectangle ($(B0')+(5.5,0.2)$);
    \draw[dashed,color=purduecampusgold] ($(T0')+(0.5,-0.2)$) rectangle ($(T0')+(5.5,0.2)$);
    \draw[dashed,color=purdueevertrueblue] ($(Bl')+(0.5,-0.2)$) rectangle ($(Bl')+(5.5,0.2)$);
    \draw[dashed,color=purduecampusgold] ($(Tl')+(0.5,-0.2)$) rectangle ($(Tl')+(5.5,0.2)$);
    \draw[dashed,color=purdueevertrueblue] ($(BL1')+(0.5,-0.2)$) rectangle ($(BL1')+(5.5,0.2)$);
    \draw[dashed,color=purduecampusgold] ($(TL1')+(0.5,-0.2)$) rectangle ($(TL1')+(5.5,0.2)$);
    \draw[dashed,color=purdueevertrueblue] ($(BL')+(0.5,-0.2)$) rectangle ($(BL')+(5.5,0.2)$);
    % draw bit-vertices
    \node[right=0.3cm of B0'] (cd01') {$\cdots$};
    \node[subred,right=0.02cm of cd01'] (sub01') {};
    \node[bit,right=0.1cm of cd01'] (b01') {};
    \node[bit,right=0.2cm of b01'] (b02') {};
    \node[bit,right=0.2cm of b02'] (b03') {};
    \node[right=0.1cm of b03'] (cd02') {$\cdots$};
    \node[subbit,right=0.02cm of cd02'] (sub02') {};
    \node[bit,right=0.1cm of cd02'] (b04') {};
    \node[bit,right=0.2cm of b04'] (b05') {};
    \node[bit,right=0.2cm of b05'] (b06') {};
    \node[right=0.2cm of b06'] (cd03') {$\cdots$};
    \node[below=0.3cm of cd02'] (gu') {\large $\mathsf{Sparsify}_{G_{\gamma,L+1}}(\hat{G}_{\mathcal{U}})$};
    
    \node[right=0.3cm of Bl'] (cdl1') {$\cdots$};
    \node[subblue,right=0.02cm of cdl1'] (subl1') {};
    \node[bit,right=0.1cm of cdl1'] (bl1') {};
    \node[bit,right=0.2cm of bl1'] (bl2') {};
    \node[bit,right=0.2cm of bl2'] (bl3') {};
    \node[right=0.1cm of bl3'] (cdl2') {$\cdots$};
    \node[subbit,right=0.02cm of cdl2'] (subl2') {};
    \node[bit,right=0.1cm of cdl2'] (bl4') {};
    \node[bit,right=0.2cm of bl4'] (bl5') {};
    \node[bit,right=0.2cm of bl5'] (bl6') {};
    \node[right=0.2cm of bl6'] (cdl3') {$\cdots$};
    
    \node[right=0.15cm of BL1'] (cdL11') {$\cdots$};
    \node[subgreen,right=0.02cm of cdL11'] (subL11') {};
    \node[bit,right=0.1cm of cdL11'] (bL11') {};
    \node[bit,right=0.2cm of bL11'] (bL12') {};
    \node[bit,right=0.2cm of bL12'] (bL13') {};
    \node[right=0.1cm of bL13'] (cdL12') {$\cdots$};
    \node[subbit,right=0.02cm of cdL12'] (subL12') {};
    \node[bit,right=0.1cm of cdL12'] (bL14') {};
    \node[bit,right=0.2cm of bL14'] (bL15') {};
    \node[bit,right=0.2cm of bL15'] (bL16') {};
    \node[right=0.2cm of bL16'] (cdL13') {$\cdots$};
    
    \node[right=0.3cm of BL'] (cdL1') {$\cdots$};
    \node[subbit,right=0.02cm of cdL1'] (subL1') {};
    \node[bit,right=0.1cm of cdL1'] (bL1') {};
    \node[bit,right=0.2cm of bL1'] (bL2') {};
    \node[bit,right=0.2cm of bL2'] (bL3') {};
    \node[right=0.1cm of bL3'] (cdL2') {$\cdots$};
    \node[subbit,right=0.02cm of cdL2'] (subL2') {};
    \node[bit,right=0.1cm of cdL2'] (bL4') {};
    \node[bit,right=0.2cm of bL4'] (bL5') {};
    \node[bit,right=0.2cm of bL5'] (bL6') {};
    \node[right=0.2cm of bL6'] (cdL3') {$\cdots$};
    % draw test-vertices
    \node[right=1cm of T0'] (CD01') {$\cdots$};
    \node[subtest,right=0.32cm of CD01'] (SUB0') {};
    \node[test,right=0.4cm of CD01'] (t01') {};
    \node[test,right=0.2cm of t01'] (t02') {};
    \node[test,right=0.2cm of t02'] (t03') {};
    \node[right=0.4cm of t03'] (CD02') {$\cdots$};
    
    \node[right=1cm of Tl'] (CDl1') {$\cdots$};
    \node[subtest,right=0.32cm of CDl1'] (SUBl') {};
    \node[test,right=0.4cm of CDl1'] (tl1') {};
    \node[test,right=0.2cm of tl1'] (tl2') {};
    \node[test,right=0.2cm of tl2'] (tl3') {};
    \node[right=0.4cm of tl3'] (CDl2') {$\cdots$};
    
    \node[right=0.8cm of TL1'] (CDL11') {$\cdots$};
    \node[subtest,right=0.32cm of CDL11'] (SUBL1') {};
    \node[test,right=0.4cm of CDL11'] (tL11') {};
    \node[test,right=0.2cm of tL11'] (tL12') {};
    \node[test,right=0.2cm of tL12'] (tL13') {};
    \node[right=0.4cm of tL13'] (CDL12') {$\cdots$};
    % draw edges
    \path[draw,thick,color=red,->] (sub01') edge (SUB0');
    \path[draw,thick,color=red,->] (sub01') edge (SUBl');
    
    \path[draw,thick,color=blue,->] (subl1') edge (SUBl');
    
    \path[draw,thick,color=tangocolordarkchameleon,->] (subL11') edge (SUBL1');
    
    \path[draw,thick,dashed,color=red,->] (SUB0') edge (subl2');
    \path[draw,thick,dashed,color=red,->] (SUB0') edge (subL2');
    
    \path[draw,thick,dashed,color=blue,->] (SUBl') edge (subL2');
\end{tikzpicture}
\end{document}
